Asymptotic behavior of solutions to the heat equation on noncompact symmetric spaces

This paper is twofold. The first part aims to study the long-time asymptotic behavior of solutions to the heat equation on Riemannian symmetric spaces $G/K$ of noncompact type and of general rank. We show that any solution to the heat equation with bi-$K$-invariant $L^{1}$ initial data behaves asymptotically as the mass times the fundamental solution, and provide a counterexample in the non bi-$K$-invariant case. These answer problems recently raised by J.L. V\'azquez. In the second part, we investigate the long-time asymptotic behavior of solutions to the heat equation associated with the so-called distinguished Laplacian on $G/K$. Interestingly, we observe in this case phenomena which are similar to the Euclidean setting, namely $L^1$ asymptotic convergence with no bi-$K$-invariance condition and strong $L^{\infty}$ convergence.

==> Concentration1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=2.5]
\clip(-0.5,-1.25) rectangle (5,1.25);
\draw [line width=0.0pt,color=blue,fill=blue,fill opacity=0.31] (0,0) circle (3cm);
\fill[line width=0pt,color=white,fill=white,fill opacity=1] (0,0) -- (4.0654939275664805,0.8360139301518585) -- (0,4) -- (-4,1) -- (-4,-1) -- (0,-4) -- (4.183307817025808,-0.8586935566861592) -- cycle;
\draw [line width=0.5pt] (0,0) circle (2cm);
\draw [line width=0.5pt] (0,0) circle (3cm); 
\fill[line width=0pt,color=white,fill=white,fill opacity=1] (0,0) -- (4,1.5) -- (0,4) -- (-4,1) -- (-4,-1) -- (0,-4) -- (4,-1.5) -- cycle;
 
\draw [line width=0pt,color=white,fill=white,fill opacity=1] (0,0) circle (1.99cm);

\draw [line width=0.5pt] (0,0)-- (4.0654939275664805,0.8360139301518585);
\draw [line width=0.5pt] (0,0)-- (4.0654939275664805,-0.8360139301518585);
\draw [line width=0.5pt] (0,0)-- (4,0);
\draw [line width=0.5pt] (2.5,0) circle (0.5cm);
\draw [color=white,fill=white,fill opacity=1] (1.5,-1) rectangle (2,-1);
\draw [color=white,fill=white,fill opacity=1] (1.5,1) rectangle (2,1);
\draw [color=white,fill=white,fill opacity=1] (2.5,-1) rectangle (3,-1.5);
\draw [color=white,fill=white,fill opacity=1] (2.5,1) rectangle (3,1.5);
\draw [line width=0.5pt] (2.5,0)-- (2.39,0.49);
\draw [line width=0.5pt] (0.75,0) arc (0:30:0.29);
\draw [dashed, line width=0.5pt] (0,0)-- (4.0654939275664805,-1.25);
\draw [dashed, line width=0.5pt] (0,0)-- (4.0654939275664805,1.25);
\draw[decoration={brace,mirror,raise=5pt},decorate]
  (4.2,-1.25) -- node[right=6pt] {$\,\,\overline{\mathfrak{a}^{+}}$} (4.2,1.25);

\begin{scriptsize}
\draw (2.5,0) node{\textbullet};
\draw (2.5,-0.1) node{$2t\rho$};
\draw (2.6,0.25) node{$r(t)$};
\draw (2.2,0.1) node{$\Omega_{t}$};
\draw (1.75,-0.8) node{$|H|=2|\rho|t-r(t)$};
\draw (2.75,-1.1) node{$|H|=2|\rho|t+r(t)$};
\draw (4,-0.1) node{$\rho$-axis};
\draw (0.9,0.09) node{$\gamma(t)$};
\draw (4,1.15) node{wall};
\end{scriptsize}
\end{tikzpicture}

==> Concentration2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=2.5]
\clip(-0.5,-1.25) rectangle (5,1.25);
\draw [line width=0.0pt,color=blue,fill=blue,fill opacity=0.31] (0,0) circle (3cm);
\fill[line width=0pt,color=white,fill=white,fill opacity=1] (0,0) -- (4.0654939275664805,0.8360139301518585) -- (0,4) -- (-4,1) -- (-4,-1) -- (0,-4) -- (4.183307817025808,-0.8586935566861592) -- cycle;
\draw [line width=1.5pt] (0,0) circle (1cm);
\draw [line width=0.5pt] (0,0) circle (3cm);   
\fill[line width=0pt,color=white,fill=white,fill opacity=1] (0,0) -- (4,1.5) -- (0,4) -- (-4,2) -- (-4,-2) -- (0,-4) -- (4,-1.5) -- cycle;
\draw [line width=0pt,color=white,fill=white,fill opacity=1] (0,0) circle (1cm);

\draw [line width=0.5pt] (0,0)-- (4.0654939275664805,0.8360139301518585);
\draw [line width=0.5pt] (0,0)-- (4.0654939275664805,-0.8360139301518585);
%\draw [line width=0.5pt] (0,0)-- (4.5,0);
\draw [color=white,fill=white,fill opacity=1] (1.5,-1) rectangle (2,-1);
\draw [color=white,fill=white,fill opacity=1] (1.5,1) rectangle (2,1);
\draw [color=white,fill=white,fill opacity=1] (2.5,-1) rectangle (3,-1.5);
\draw [color=white,fill=white,fill opacity=1] (2.5,1) rectangle (3,1.5);
\draw [dashed, line width=0.5pt] (0,0)-- (4.0654939275664805,-1.25);
\draw [dashed, line width=0.5pt] (0,0)-- (4.0654939275664805,1.25);
\draw[decoration={brace,mirror,raise=5pt},decorate]
  (4.2,-1.25) -- node[right=6pt] {$\,\,\overline{\mathfrak{a}^{+}}$} (4.2,1.25);


\begin{scriptsize}
\draw (0.9,-0.5) node{$|H|=\varepsilon(t)\sqrt{t}$};
\draw (2.8,-1.1) node{$|H|=\tfrac{\sqrt{t}}{\varepsilon(t)}$};
\draw (2,0) node{$\widetilde{\Omega}_{t}$};
%\draw (4.4,-0.1) node{$\rho$};
\draw (4,1.15) node{wall};
\end{scriptsize}
\end{tikzpicture}
